Optimizing for Fairness in Generalized Kidney Exchange: Theory and Computations

The seminal work of Roth, S\"onmez, & \"Unver shows that the Edmonds-Gallai structure theorem for non-bipartite matching can be leveraged to yield a randomized algorithm to match patient-donor pairs in kidney exchange with extraordinarily strong properties. This breakthrough led to randomized polynomial-time algorithms to find a maximum-cardinality matching maximizing individual fairness objectives--measured by the probability that nodes are matched--such as Nash social welfare. But the exchanges allowed in practice go beyond cardinality matching, generalizing to weighted variants and allowing structures such as paths and 3-cycles. We show that strongly polynomial algorithms guaranteeing the same fairness properties can be obtained in weighted settings for matching and 2-paths. While even maximum cardinality coverage with cycles and paths of length at least three is NP-hard, we provide a general result showing that any optimization subroutine (for whichever structure is allowed) can be bootstrapped using a polynomial number of calls to yield a mechanism that has analogous fairness properties to those obtained for matching. We complement these theoretical results with computational results, both on well-studied synthetic data-sets and on samples drawn from real data, that demonstrate the striking advantages of adding fairness considerations to more general kidney-exchange mechanisms.

==> figs/3dm-reduction.tex <==

\begin{tikzpicture}[>=Stealth,scale=0.75]
    \tikzset{
  dot/.style = {circle, fill, inner sep=1.4pt},
  textnode/.style = {inner sep=2pt, font=\small},
  arrow/.style = {-Stealth},
}

\node[dot, label=below:{\color{purple}$s^i$},purple] (si) at (-1.5,0) {};

% --- x chain ---
\node[dot,label=below:{\color{purple}$s_x^i$},purple] (sx) at (0,0) {};
\node[dot,label=below:{$1$}] (x1) at (0.6,0) {};
\node[dot,label=below:{$2$}] (x2) at (1.2,0) {};
\node[textnode] (xdots) at (1.8,0) {$\cdots$};
\node[dot] (xL) at (2.4,0) {};
\node at (2.65,-0.44){$L-1$};
% \node[dot,label={[shift={(2pt,0pt)}]below:{$L-1$}}] (xL) at (1.5,0) {};


\node[dot,label=above:{$x_a^i$}] (xai) at (0.9,1.3) {};
\node[dot,label=below:{$x_a$}] (xa) at (0.9,-1.3) {};

% x edges (include arrows before/after xdots)
\draw[arrow] (sx) -- (x1);
\draw[arrow] (x1) -- (x2);
\draw[arrow] (x2) -- (xdots);
\draw[arrow] (xdots) -- (xL);
% \draw[arrow] (x1) -- (xa);
\draw[arrow] (xL) -- (xa);
\draw[arrow] (xL) -- (xai);
% \draw[arrow] (xai) -- (x1);

% --- y chain ---
\node[dot,label=below:{\color{purple}$s_y^i$},purple] (sy) at (3.5,0) {};
\node[dot,label=below:{$1$}] (y1) at (4.1,0) {};
\node[dot,label=below:{$2$}] (y2) at (4.7,0) {};
\node[textnode] (ydots) at (5.3,0) {$\cdots$};
\node[dot] (yL) at (5.9,0) {};
\node at (6.15,-0.44){$L-1$};

\node[dot,label=above:{$y_b^i$}] (ybi) at (4.5,1.3) {};
\node[dot,label=below:{$y_b$}] (yb) at (4.5,-1.3) {};

% y edges
\draw[arrow] (sy) -- (y1);
\draw[arrow] (y1) -- (y2);
\draw[arrow] (y2) -- (ydots);
\draw[arrow] (ydots) -- (yL);
% \draw[arrow] (y1) -- (yb);
\draw[arrow] (yL) -- (yb);
\draw[arrow] (yL) -- (ybi);
% \draw[arrow] (ybi) -- (y1);

% --- z chain ---
\node[dot,label=below:{\color{purple}$s_z^i$},purple] (sz) at (7,0) {};
\node[dot,label=below:{$1$}] (z1) at (7.6,0) {};
\node[dot,label=below:{$2$}] (z2) at (8.2,0) {};
\node[textnode] (zdots) at (8.8,0) {$\cdots$};
\node[dot] (zL) at (9.4,0) {};
\node at (9.65,-0.44){$L-1$};

\node[dot,label=above:{$z_c^i$}] (zci) at (7.9,1.3) {};
\node[dot,label=below:{$z_c$}] (zc) at (7.9,-1.3) {};

% z edges
\draw[arrow] (sz) -- (z1);
\draw[arrow] (z1) -- (z2);
\draw[arrow] (z2) -- (zdots);
\draw[arrow] (zdots) -- (zL);
% \draw[arrow] (z1) -- (zc);
\draw[arrow] (zL) -- (zc);
\draw[arrow] (zL) -- (zci);
% \draw[arrow] (zci) -- (z1);

% --- cross connections ---
\draw[arrow] (xai) -- (ybi);
\draw[arrow] (ybi) -- (zci);
\draw[arrow] (xa) -- (yb);
\draw[arrow] (yb) -- (zc);
% long return arc from zci back to xai
% \draw[arrow] (zci) to[bend right=30] (xai);
% \draw[arrow] (zci) .. controls +(-3,0.8) and +(3,0.8) .. (xai);
% \draw[arrow] (si) -- (xa);
\draw[arrow] (si) -- (xai);

\end{tikzpicture}



==> figs/ex-23-cycle.tex <==
\begin{tikzpicture}[>=Stealth, scale=0.9, node distance=2cm]
    % Nodes
    \node[circle,draw,fill=white] (A) at (0,0) {$v_1$};
    \node[circle,draw,fill=white] (B) at (0,2) {$v_2$};
    \node[circle,draw,fill=white] (C) at (3,2) {$v_3$};
    \node[circle,draw,fill=white] (D) at (3,0) {$v_4$};

    % 2-cycle on the left
    \draw[->,thick] (A) -- (B);
    \draw[->,thick] (B) -- (A);

    % 3-cycle on the right
    \draw[->,thick] (B) -- (C);
    \draw[->,thick] (C) -- (D);
    \draw[->,thick] (D) -- (B);
\end{tikzpicture}

==> figs/ex-333-cycle.tex <==
\begin{tikzpicture}[->,>=stealth,scale=0.8,vertex/.style={circle,draw,fill=white,inner sep=1pt}]
    % Vertices
    % Top vertex
    \node[vertex] (v1) at (2.25,3.1) {$v_1$};
    % Middle row (top cycle bottom vertices)
    \node[vertex] (v2) at (1.1,1.7) {$v_2$};
    \node[vertex] (v3) at (3.4,1.7) {$v_3$};
    % Bottom row (aligned, closer together)
    \node[vertex] (v4) at (0.25,0) {$v_4$};
    \node[vertex] (v5) at (1.9,0) {$v_5$};
    \node[vertex] (v6) at (2.6,0) {$v_6$};
    \node[vertex] (v7) at (4.25,0) {$v_7$};

    % Top 3-cycle: v1, v2, v3
    \draw[thick,->] (v1) -- (v2);
    \draw[thick,->] (v2) -- (v3);
    \draw[thick,->] (v3) -- (v1);

    % Bottom left 3-cycle: v2, v4, v5
    \draw[thick,->] (v2) -- (v4);
    \draw[thick,->] (v4) -- (v5);
    \draw[thick,->] (v5) -- (v2);

    % Bottom right 3-cycle: v3, v6, v7
    \draw[thick,->] (v3) -- (v6);
    \draw[thick,->] (v6) -- (v7);
    \draw[thick,->] (v7) -- (v3);
\end{tikzpicture}

==> figs/flow-ex.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={circle, draw, inner sep=1pt}, every edge/.style={>=Latex, shorten >= 4pt}]
    % Nodes
    \node[inner sep=3pt] (s) at (0, 1) {$s$};
    \node[draw=violet] (a1) at (2, 1.5) {$a_1$};
    \node[draw=teal] (a2) at (2, 0.5) {$a_2$};
    % \node[draw=blue] (a3) at (2, -0.5) {$a_3$};
    % \node[draw=blue] (a4) at (2, -1.5) {$a_4$};
    % \node[draw=blue] (a5) at (2, -2.5) {$a_5$};
    % \node[draw=blue] (a6) at (2, -3.5) {$a_6$};

    \node (d1) at (4, 2.2) {$d_1$};
    \node[draw=none] (d234) at (4, 1.7) {\bf $\vdots$};
    \node (d5) at (4, 1) {$d_5$};
    \node (d6) at (4, 0) {$d_6$};
    % \node (d7) at (4, -1) {$d_7$};
    % \node (d8) at (4, -2) {$d_8$};
    % \node (d9) at (4, -3) {$d_9$};
    % \node (d10) at (4, -4) {$d_{10}$};
    \node[inner sep=3pt] (t) at (6, 1) {$t$};
    
    % Labels
    \node[draw=none, fill=none] at (2, 3) {$A(G)$};
    \node[draw=none, fill=none] at (4, 3) {$\Dtilde$};
    % \node[draw=none, fill=none] at (1, 2.75) {$E_1'$};
    % \node[draw=none, fill=none] at (3, 2.75) {$E_2'$};
    % \node[draw=none, fill=none] at (5, 2.75) {$E_3'$};
    
    % Edges
    \foreach \i in {1, 2} {
        \draw[->] (s) -- (a\i) node[midway,draw=none,fill=white,inner sep=0pt, sloped] {\scriptsize $\leq 1$};
    }
    \foreach \i in {1,5} {
        \draw[->] (d\i) -- (t);
    }
    \draw[->] (d234) -- (t) node[midway,rectangle, minimum height=1cm,draw=none,fill=white,inner sep=0pt, sloped] {\footnotesize $\geq \lambda$};
    \draw[->] (d6) -- (t) node[pos=0.85, draw=none, below, sloped,inner sep=0pt] {\hspace{-3.5em} \tiny $\geq (5\lambda-4)^+$};

    \foreach \i in {1,234,5} {
        \draw[color=violet,->] (a1) -- (d\i);
    }
    \foreach \i in {5,6} {
        \draw[color=teal,->] (a2) -- (d\i);
    }
    % \foreach \i in {6,7,8,9} {
    %     \draw (d\i) -- (d\the\numexpr\i+1\relax);
    % }

    % \foreach \i in {3,4,5,6} {
    %     \foreach \j in {6,7,8,9,10} {
    %         \draw[color=blue,->] (a\i) -- (d\j);
    %     }
    % }

    \draw[->,pink] (t) .. controls +(0,-2) and +(0,-2) .. (s);
\end{tikzpicture}



==> figs/graph-ex.tex <==
\begin{tikzpicture}[scale=1.3, every node/.style={circle, draw, inner sep=2pt}]
    % Nodes
    % \node[draw] (c1) at (1.2, 1) {$c_1$};
    % \node[draw] (c2) at (2.4, 1) {$c_2$};
    % \node[draw] (c3) at (3.6, 1) {$c_3$};
    % \node[draw] (c4) at (4.8, 1) {$c_4$};
    % \node[draw=none] (C) at (0.25, 1) {$C(G)$};

    \node[draw=violet] (a1) at (1.5, 0) {$a_1$};
    \node[draw=teal] (a2) at (3, 0) {$a_2$};
    % \node (a3) at (4, 0) {$a_3$};
    \node[draw=none] (A) at (0.25, 0) {$A(G)$};
    
    \node (d1) at (1, -1.5) {$d_1$};
    \node[draw=none] (dots) at (1.7, -1.5) {$\cdots$};
    \node (d5) at (2.4, -1.5) {$d_5$};
    \node[draw=none] (D) at (0.25, -1.5) {$D(G)$};
    
    % Pentagon vertices
    \node (d6) at (3.4, -1.4) {$d_6$};
    \node (d7) at (3.65, -2) {$d_7$};
    \node (d8) at (4.35, -2) {$d_8$};
    \node (d9) at (4.6, -1.4) {$d_9$};
    \node (d10) at (4, -1) {$d_{10}$};
    % \node[draw=none] (dcomp) at (5, -2) {$D_6$};

    % Edges for pentagon
    \draw (d6) -- (d7);
    \draw (d7) -- (d8);
    \draw (d8) -- (d9);
    \draw (d9) -- (d10);
    \draw (d10) -- (d6);
    \draw (d7) -- (d10);
    \draw (d6) -- (d8);

    % Edges between A' and D
    \draw[color=violet] (a1) -- (d1);
    \draw[color=violet] (a1) -- (1.5, -1.4);
    \draw[color=violet] (a1) -- (1.7, -1.4);
    \draw[color=violet] (a1) -- (1.9, -1.4);
    \draw[color=violet] (a1) -- (d5);

    \draw[color=teal] (a2) -- (d5);
    \draw[color=teal] (a2) -- (d6);
    \draw[color=teal] (a2) -- (d10);

    % Edges between C and A
    % \draw (c1) -- (a1);
    % \draw (c2) -- (a1);
    % \draw (c3) -- (a2);

    % Edges within C, A
    % \draw (c1) -- (c2);
    % \draw (c2) -- (c3);
    % \draw (c1) to[in=90,out=90,looseness=0.2] (c4);
    \draw (a1) -- (a2);
\end{tikzpicture}

==> figs/paths-cases.tex <==
% ==== GLOBAL STYLES ====
\tikzset{
    vertex/.style={circle, draw, fill=black, minimum size=4pt, inner sep=0pt, outer sep=1pt},
    circ/.style={circle, draw, red, minimum size=8pt, inner sep=0pt, outer sep=1pt},
    normal/.style={black, line width=1pt, ->},
    pinkedge/.style={line width=5pt, pink, postaction={draw, normal}},
    blueedge/.style={line width=5pt, cyan!30, postaction={draw, normal}},
    >=stealth
}
% 
% =========================================================
% (1)
% =========================================================
\begin{subfigure}{0.18\textwidth}
\begin{tikzpicture}[scale=1]
% nodes
\node[vertex,label=above:$n$] (n2) at (-1,-0.5) {};
\node[vertex,label=above:$u$] (u2) at (0,0) {};
\node[vertex,label=above:$v$] (v2) at (1,0) {};
\node[vertex,label=below:$x$] (x2) at (0,-1) {};
\node[vertex,label=below:$y$] (y2) at (1,-1) {};

% “normal” & “tight”
\draw[blueedge] (n2) -- (u2);
\draw[blueedge] (u2) -- (v2);
\draw[pinkedge] (n2) -- (x2);
\draw[pinkedge]  (x2) -- (y2);

\node[circ, fit=(u2)] (u2c) {};
\node[circ, fit=(v2)] (v2c) {};
\node[circ, fit=(x2)] (x2c) {};
\node[circ, fit=(y2)] (y2c) {};

\end{tikzpicture}
\end{subfigure}
\hfill
% 
% % =========================================================
% % (2)
% % =========================================================
\begin{subfigure}{0.18\textwidth}
\begin{tikzpicture}[scale=1]

\node[vertex, label=above:$n$] (n5) at (-1,-0.5) {};
\node[vertex,label=above:$u$] (u5) at (0,0) {};
\node[vertex,label=below:{$v,x$}] (vx5) at (0,-1) {};
\node[vertex,label=below:$y$] (y5) at (1,-0.5) {};

\draw[blueedge] (n5) -- (u5);
\draw[blueedge] (u5) -- (vx5);
\draw[pinkedge] (n5) -- (vx5);
\draw[pinkedge] (vx5) -- (y5);

\node[circ, fit=(u5)] (u5c) {};
\node[circ, fit=(y5)] (y5c) {};

\end{tikzpicture}
\end{subfigure}
\hfill
% 
% 
% % =========================================================
% % (3)
% % =========================================================
\begin{subfigure}{0.18\textwidth}
\begin{tikzpicture}[scale=1]

\node[vertex, label=above:$n$] (n1) at (-1,-0.5) {};
\node[vertex,label=above:{$u,x$}] (ux1) at (0,-0.5) {};
\node[vertex,label=above:$v$]   (v1)  at (1,0) {};
\node[vertex,label=below:$y$]   (y1)  at (1,-1) {};

\draw[cyan!30, line width=3pt, transform canvas={yshift=1.5pt}] (n1) -- (ux1);
\draw[pink, line width=3pt, transform canvas={yshift=-1.5pt}] (n1) -- (ux1);
\draw[normal] (n1) -- (ux1);
\draw[blueedge] (ux1) -- (v1);
\draw[pinkedge] (ux1) -- (y1);

\node[circ, fit=(v1)] (v1c) {};
\node[circ, fit=(y1)] (y1c) {};

\end{tikzpicture}
\end{subfigure}
\hfill
% 
% % =========================================================
% % (4)
% % =========================================================
\begin{subfigure}{0.18\textwidth}
\begin{tikzpicture}[scale=1]

\node[vertex,label=above:$n$]  (n3) at (-1,-0.5) {};
\node[vertex,label=above:$u$]  (u3) at (0,0) {};
\node[vertex,label=above:{$v,y$}] (vy3) at (1,-0.5) {};
\node[vertex,label=below:$x$]   (x3)  at (0,-1) {};

\draw[blueedge] (n3) -- (u3);
\draw[blueedge] (u3) -- (vy3);
\draw[pinkedge] (n3) -- (x3);
\draw[pinkedge] (x3) -- (vy3);

\node[circ, fit=(u3)] (u3c) {};
\node[circ, fit=(x3)] (x3c) {};

\end{tikzpicture}
\end{subfigure}
\hfill
% 
% 
% % =========================================================
% % (5)
% % =========================================================
\begin{subfigure}{0.18\textwidth}
\begin{tikzpicture}[scale=1]

\node[vertex,label=above:$n$]  (n4) at (-1,-0.5) {};
\node[vertex,label=above:{$u,y$}] (uy4) at (0,0) {};
\node[vertex,label=below:$x$]   (x4) at (0,-1) {};
\node[vertex,label=above:$v$]   (v4) at (1,-0.5) {};

\draw[blueedge] (n4) -- (uy4);
\draw[blueedge] (uy4) -- (v4);
\draw[pinkedge] (n4) -- (x4);
\draw[pinkedge] (x4) -- (uy4);

\node[circ, fit=(x4)] (x4c) {};
\node[circ, fit=(v4)] (v4c) {};

\end{tikzpicture}
\end{subfigure}
% 


